Framed graphs and the non-local ideal in the knot Floer cube of resolutions

This article addresses the two significant aspects of Ozsv\'ath and Szab\'o's knot Floer cube of resolutions that differentiate it from Khovanov and Rozansky's HOMFLY-PT chain complex: (1) the use of twisted coefficients and (2) the appearance of a mysterious non-local ideal. Our goal is to facilitate progress on Rasmussen's conjecture that a spectral sequence relates the two knot homologies. We replace the language of twisted coefficients with the more quantum topological language of framings on trivalent graphs. We define a homology theory for framed trivalent graphs with boundary that -- for a particular non-blackboard framing -- specializes to the homology of singular knots underlying the knot Floer cube of resolutions. For blackboard framed graphs, our theory conjecturally recovers the graph homology underlying the HOMFLY-PT chain complex. We explain the appearance of the non-local ideal by expressing it as an ideal quotient of an ideal that appears in both the HOMFLY-PT and knot Floer cubes of resolutions. This result is a corollary of our main theorem, which is that closing a strand in a braid graph corresponds to taking an ideal quotient of its non-local ideal. The proof is a Gr\"obner basis argument that connects the combinatorics of the non-local ideal to those of Buchberger's Algorithm.

==> 4valwideedgeexchange.tex <==
\xy
(-10,0)*{\xy
(-4,-6)*{}="bl";
(4,-6)*{}="br";
(-4,6)*{}="tl";
(4,6)*{}="tr";
(0,2)*{}="tm";
(0,-2)*{}="bm";
{\ar@{-} "bl";"bm"};
{\ar@{-} "br";"bm"};
{\ar "tm";"tl"};
{\ar "tm";"tr"};
{\ar@{=} "bm";"tm"};
%(-5,4)*{x_a};
%(5,3.5)*{x_b};
%(-5,-3.5)*{x_c};
%(5,-4)*{x_d};
\endxy};
(0,0)*{\leftrightsquigarrow};
(10,0)*{\xy
{\ar (-4,-4);(4,4)};
{\ar (4,-4);(-4,4)};
\endxy}
\endxy

==> flowchart.tex <==
%\documentclass{amsart}
%\usepackage[all,knot]{xy}
%\usepackage{color}
%\usepackage{amssymb}
%
%\newcommand{\gm}[0]{\Gamma}
%\newcommand{\dl}[0]{\Delta}
%\newcommand{\ztau}[0]{z_{\tau}}
%\newcommand{\ksup}[1]{^{(#1)}}
%\newcommand{\lm}[1]{\mathrm{LM}\left(#1\right)}
%\newcommand{\trm}[1]{\mathrm{TM}\left(#1\right)}
%\newcommand{\cR}[0]{\mathcal{R}}
%\newcommand{\cE}[0]{\mathcal{E}}
%
%\begin{document}

\[\xy
{(0,40)*+<5pt>[F-,]{\nu g_\gm\ksup{k}}};
{\ar@{-} (0,35);(-10,12)};
{(-18,28)*{\scriptstyle{S(\nu\ztau\ksup{k+1}-\ztau\ksup{k+1},-)}}};
{\ar@{-} (-10,12);(-20,-5)};
{(-27,7)*{\scriptstyle{\ztau\ksup{k+1}\vert \lm{g_\gm\ksup{k}}}}};
{\ar@{->} (-20,-5);(-30,-17)};
{(-38,-11)*{\scriptstyle{\ztau\ksup{k+1}\,\nmid\, \trm{g_\gm\ksup{k}}}}};
{\ar@{->} (-20,-5);(-10,-17)};
{(-2,-11)*{\scriptstyle{\ztau\ksup{k+1}\vert \trm{g_\gm\ksup{k}}}}};
{\ar@{->} (-10,12);(0,2)};
{(9,7)*{\scriptstyle{\ztau\ksup{k+1}\,\nmid\, \lm{g_\gm\ksup{k}}}}};
{\ar@{->} (0,35);(15,22)};
{(17,28)*{\scriptstyle{S(\nu g_\dl\ksup{k},-)}}};
{(20,17)*+<5pt>[F-,]{**\xrightarrow{\ztau\ksup{k+1}g_\Lambda\ksup{k+1}}0}};
%{(-20,18)*{\!}};
{(5,-22)*+<5pt>[F-,]{\widetilde{g}_\gm\xrightarrow{\nu\ztau\ksup{k+1}-\ztau\ksup{k+1}}\color{blue}\ztau\ksup{k+1}g_\gm\ksup{k+1}}};
{(-32,-21)*+<5pt>[F-,]{\color{blue}\widetilde{g}_\gm}};
{\ar@{->} (-32,-26);(-32,-36)};
{(-32,-41)*+<5pt>[F-,]{\color{blue}\ztau\ksup{k+1}g_\gm\ksup{k+1}}};
{(-18,-31)*{\scriptstyle{S(\nu\ztau\ksup{k+1}-\ztau\ksup{k+1},-)}}};
{(5,-3)*+<5pt>[F-,]{\color{blue}\ztau\ksup{k+1}g_\gm\ksup{k+1}}};
\endxy\]

%\end{document}

==> intermedgraphs.tex <==
%\documentclass{amsart}
%\usepackage{amssymb,amsmath,amsthm,latexsym} 
%\usepackage{subfigure}
%\usepackage[pdftex]{color,graphicx}
%\usepackage[all]{xy}
%\usepackage{rotating}
%\usepackage{mathtools}
%\xyoption{all}
%\xyoption{line}
%\xyoption{knot}
%
%\newcommand{\ksup}[1]{^{(#1)}}
%\newcommand{\ztau}[0]{z_{\tau}}
%\newcommand{\zbeta}[0]{z_{\beta}}
%
%\begin{document}

\[\xymatrix{
%NO CLOSED
{\xy
{\ar@{-} (-8,-8);(-8,-2)};
{\ar@{-} (-3,-8);(-3,-2)};
(0,4)*{\scriptstyle{\cdots}};
(0,-3.5)*{\scriptstyle{\cdots}};
{\ar@{-} (9,-8);(9,-2)};
{\ar@{-} (4,-8);(4,-2)};
%(-8,-6)*{\scriptstyle{y_1}};
%(-4,-6)*{\scriptstyle{y_2}};
%(4.5,-6)*{\scriptstyle{y_{b-1}}};
%(9,-6)*{\scriptstyle{y_b}};
%(-8,7)*{\scriptstyle{x_1}};
%(-4,7)*{\scriptstyle{x_2}};
%(4.5,7)*{\scriptstyle{x_{b-1}}};
%(9,7)*{\scriptstyle{x_b}};
{\ar@{-} (-8,2);(-8,8)};
{\ar@{-} (-3,2);(-3,8)};
{\ar@{-} (9,2);(9,8)};
{\ar@{-} (4,2);(4,8)};
{\ar@{-} (-9,-2);(10,-2)};
{\ar@{-} (-9,2);(10,2)};
{\ar@{-} (-9,-2);(-9,2)};
{\ar@{-} (10,-2);(10,2)};
{(11,10)*{\scriptstyle{\ztau\ksup{1}}}};
{(11,-10)*{\scriptstyle{\zbeta\ksup{1}}}};
{(6,10)*{\scriptstyle{\ztau\ksup{2}}}};
{(6,-10)*{\scriptstyle{\zbeta\ksup{2}}}};
{(-1,10)*{\scriptstyle{\ztau\ksup{b-1}}}};
{(-1,-10)*{\scriptstyle{\zbeta\ksup{b-1}}}};
{(-8,10)*{\scriptstyle{\ztau\ksup{b}}}};
{(-8,-10)*{\scriptstyle{\zbeta\ksup{b}}}};
(0,0)*{\scriptstyle{\sigma}};
%(0.5,-25)*{G_\sigma\,=\,G_\sigma\ksup{0}};
\endxy}
%%%%%%%%%%%%%%%%%%%
&
%%%%%%%%%%%%%%%%%%%
%ONE CLOSED
{\xy
{\ar@{-} (-8,-8);(-8,-2)};
{\ar@{-} (-3,-8);(-3,-2)};
(0,4)*{\scriptstyle{\cdots}};
(0,-3.5)*{\scriptstyle{\cdots}};
{\ar@{-} (9,-5);(9,-2)};
{\ar@{-} (4,-8);(4,-2)};
%(-8,-6)*{\scriptstyle{y_1}};
%(-4,-6)*{\scriptstyle{y_2}};
%(4.5,-6)*{\scriptstyle{y_{b-1}}};
%(9,-6)*{\scriptstyle{y_b}};
%(-8,7)*{\scriptstyle{x_1}};
%(-4,7)*{\scriptstyle{x_2}};
%(4.5,7)*{\scriptstyle{x_{b-1}}};
%(9,7)*{\scriptstyle{x_b}};
{\ar@{-} (-8,2);(-8,8)};
{\ar@{-} (-3,2);(-3,8)};
{\ar@{-} (9,2);(9,5)};
{\ar@{-} (4,2);(4,8)};
{\ar@{-} (-9,-2);(10,-2)};
{\ar@{-} (-9,2);(10,2)};
{\ar@{-} (-9,-2);(-9,2)};
{\ar@{-} (10,-2);(10,2)};
(0,0)*{\scriptstyle{\sigma}};
%(3.5,-25)*{G_\sigma\ksup{1}};
%closure part
{\ar@{-} (16,-5);(16,5)};
{(13,4.75)*{\scriptstyle{\ztau\ksup{1}}}};
{(6,10)*{\scriptstyle{\ztau\ksup{2}}}};
{(6,-10)*{\scriptstyle{\zbeta\ksup{2}}}};
{(-1,10)*{\scriptstyle{\ztau\ksup{b-1}}}};
{(-1,-10)*{\scriptstyle{\zbeta\ksup{b-1}}}};
{(-8,10)*{\scriptstyle{\ztau\ksup{b}}}};
{(-8,-10)*{\scriptstyle{\zbeta\ksup{b}}}};
\vloop~{(9,7)}{(16,7)}{(9,5)}{(16,5)}
\vloop~{(9,-7)}{(16,-7)}{(9,-5)}{(16,-5)}
\endxy}
%%%%%%%%%%%%%%%%%%%
&
%%%%%%%%%%%%%%%%%%%
%TWO CLOSED
%{\xy
%{\ar@{-} (-8,-8);(-8,-2)};
%{\ar@{-} (-3,-8);(-3,-2)};
%(0,4)*{\scriptstyle{\cdots}};
%(0,-3.5)*{\scriptstyle{\cdots}};
%{\ar@{-} (9,-5);(9,-2)};
%{\ar@{-} (4,-5);(4,-2)};
%%(-8,-6)*{\scriptstyle{y_1}};
%%(-4,-6)*{\scriptstyle{y_2}};
%%(4.5,-6)*{\scriptstyle{y_{b-1}}};
%%(9,-6)*{\scriptstyle{y_b}};
%%(-8,7)*{\scriptstyle{x_1}};
%%(-4,7)*{\scriptstyle{x_2}};
%%(4.5,7)*{\scriptstyle{x_{b-1}}};
%%(9,7)*{\scriptstyle{x_b}};
%{\ar@{-} (-8,2);(-8,8)};
%{\ar@{-} (-3,2);(-3,8)};
%{\ar@{-} (9,2);(9,5)};
%{\ar@{-} (4,2);(4,5)};
%{\ar@{-} (-9,-2);(10,-2)};
%{\ar@{-} (-9,2);(10,2)};
%{\ar@{-} (-9,-2);(-9,2)};
%{\ar@{-} (10,-2);(10,2)};
%(0,0)*{\scriptstyle{\sigma}};
%(4.5,-20)*{G_\sigma\ksup{2}};
%%closure part
%{\ar@{-} (16,-5);(16,5)};
%{\ar@{-} (18,-5);(18,5)};
%{(13.25,4.75)*{\scriptstyle{\ztau\ksup{1}}}};
%{(11,11.25)*{\scriptstyle{\ztau\ksup{2}}}};
%{(0,10)*{\scriptstyle{\ztau\ksup{b-1}}}};
%{(-7,10)*{\scriptstyle{\ztau\ksup{b}}}};
%{(0,-10)*{\scriptstyle{\zbeta\ksup{b-1}}}};
%{(-7,-10)*{\scriptstyle{\zbeta\ksup{b}}}};
%\vloop~{(4,12)}{(18,12)}{(4,5)}{(18,5)}
%\vloop~{(9,7)}{(16,7)}{(9,5)}{(16,5)}
%\vloop~{(4,-10)}{(18,-10)}{(4,-5)}{(18,-5)}
%\vloop~{(9,-7)}{(16,-7)}{(9,-5)}{(16,-5)}
%\endxy}
%%%%%%%%%%%%%%%%%%%%
{\xy
(0,0)*{\cdots};
%(0,-25)*{\cdots};
(0,-17)*{};
(0,17)*{}
\endxy}
&
%%%%%%%%%%%%%%%%%%%%
%b-1 CLOSED
{\xy
(-5,-19)*{};
(5,17)*{};
{\ar@{-} (-8,-8);(-8,-2)};
{\ar@{-} (-3,-5);(-3,-2)};
(0,4)*{\scriptstyle{\cdots}};
(0,-3.5)*{\scriptstyle{\cdots}};
{\ar@{-} (9,-5);(9,-2)};
{\ar@{-} (4,-5);(4,-2)};
%(-8,-6)*{\scriptstyle{y_1}};
%(-4,-6)*{\scriptstyle{y_2}};
%(4.5,-6)*{\scriptstyle{y_{b-1}}};
%(9,-6)*{\scriptstyle{y_b}};
%(-8,7)*{\scriptstyle{x_1}};
%(-4,7)*{\scriptstyle{x_2}};
%(4.5,7)*{\scriptstyle{x_{b-1}}};
%(9,7)*{\scriptstyle{x_b}};
{\ar@{-} (-8,2);(-8,8)};
{\ar@{-} (-3,2);(-3,5)};
{\ar@{-} (9,2);(9,5)};
{\ar@{-} (4,2);(4,5)};
{\ar@{-} (-9,-2);(10,-2)};
{\ar@{-} (-9,2);(10,2)};
{\ar@{-} (-9,-2);(-9,2)};
{\ar@{-} (10,-2);(10,2)};
(0,0)*{\scriptstyle{\sigma}};
%(6.5,-25)*{G_\sigma\ksup{b-1}};
%closure part
{\ar@{-} (16,-5);(16,5)};
{\ar@{-} (18,-5);(18,5)};
{\ar@{-} (22,-5);(22,5)};
{(13.25,4.75)*{\scriptstyle{\ztau\ksup{1}}}};
{(11,11.25)*{\scriptstyle{\ztau\ksup{2}}}};
{(9,17.5)*{\scriptstyle{\ztau\ksup{b-1}}}};
{(-7,10)*{\scriptstyle{\ztau\ksup{b}}}};
{(-7,-10)*{\scriptstyle{\zbeta\ksup{b}}}};
\vloop~{(-3,17)}{(22,17)}{(-3,5)}{(22,5)}
\vloop~{(4,12)}{(18,12)}{(4,5)}{(18,5)}
\vloop~{(9,7)}{(16,7)}{(9,5)}{(16,5)}
\vloop~{(4,-10)}{(18,-10)}{(4,-5)}{(18,-5)}
\vloop~{(9,-7)}{(16,-7)}{(9,-5)}{(16,-5)}
\vloop~{(-3,-13)}{(22,-13)}{(-3,-5)}{(22,-5)}
(20,0)*{\scriptstyle{\cdots}};
\endxy}
}\]
%\end{document}

==> resolutions.tex <==
%unlabeled wide edge with two incoming, two outgoing
\xymatrix{
%smoothed crossing
{\xy
(-3,5)*{}="tl";
(3,5)*{}="tr";
(-3,-5)*{}="bl";
(3,-5)*{}="br";
{\ar "bl";"tl"};
{\ar "br";"tr"};
(-3,0)*{\bullet};
(3,0)*{\bullet};
\endxy}
&\hspace{1cm}&
{\xy
(-5,-5)*{}="bl";
(5,-5)*{}="br";
(-5,5)*{}="tl";
(5,5)*{}="tr";
(0,2)*{}="tm";
(0,-2)*{}="bm";
{\ar@{-} "bl";"bm"};
{\ar@{-} "br";"bm"};
{\ar "tm";"tl"};
{\ar "tm";"tr"};
{\ar@{=} "bm";"tm"};
\endxy}
}

==> smallexample.tex <==
%\documentclass{amsart}
%\usepackage[all,knot]{xy}
%\usepackage{color}
%\begin{document}
$$\xymatrix{
{\xy
%grid
(-10,-20)*{}="l0b1";
(0,-20)*{}="l0b2";
(10,-20)*{}="l0b3";
(-10,-10)*{}="l1b1";
(0,-10)*{}="l1b2";
(10,-10)*{}="l1b3";
(-10,0)*{}="l2b1";
(0,0)*{}="l2b2";
(10,0)*{}="l2b3";
(-10,10)*{}="l3b1";
(0,10)*{}="l3b2";
(10,10)*{}="l3b3";
(-10,20)*{}="l4b1";
(0,20)*{}="l4b2";
(10,20)*{}="l4b3";
%layer 1
{\ar@{-} "l0b3";"l1b3"};
{\ar@{-} "l0b3";"l1b3"};
{\ar@{-} (-10,-25);"l0b1"};
{\ar@{-} (0,-25);"l0b2"};
(-5,-15)*
{\xy
(-5,-5)*{}="bl";
(5,-5)*{}="br";
(-5,5)*{}="tl";
(5,5)*{}="tr";
(0,2)*{}="tm";
(0,-2)*{}="bm";
{\ar@{-} "bl";"bm"};
{\ar@{-} "br";"bm"};
{\ar@{-} "tm";"tl"};
{\ar@{-} "tm";"tr"};
{\ar@{=} "bm";"tm"};
(-4,0)*{\Delta};
\endxy};
(2.5,-22)*{\scriptstyle{x_3}};
(-12,-22)*{\scriptstyle{x_5}};
%layer 2
{\ar@{-} "l1b1";(-10,5)};
{\ar@{-} "l2b2";(0,5)};
(5,-5)*{\xy
(-5,-5)*{}="bl";
(5,-5)*{}="br";
(-5,5)*{}="tl";
(5,5)*{}="tr";
(0,2)*{}="tm";
(0,-2)*{}="bm";
{\ar@{-} "bl";"bm"};
{\ar@{-} "br";"bm"};
{\ar@{-} "tm";"tl"};
{\ar@{-} "tm";"tr"};
{\ar@{=} "bm";"tm"};
(4,0)*{\Gamma};
\endxy};
(-12,-4)*{\scriptstyle{x_4}};
(1,-12)*{\scriptstyle{x_2}};
%braid closure
(13,3)*{\scriptstyle{x_0}};
(2.5,3)*{\scriptstyle{x_1}};
{\ar@{-} (20,-20);(20,0)};
\vloop~{(20,5)}{(10,5)}{(20,0)}{"l2b3"}
\vloop~{(10,-25)}{(20,-25)}{(10,-20)}{(20,-20)}
\endxy}
&
{\xy
%grid
(-10,-20)*{}="l0b1";
(0,-20)*{}="l0b2";
(10,-20)*{}="l0b3";
(-10,-10)*{}="l1b1";
(0,-10)*{}="l1b2";
(10,-10)*{}="l1b3";
(-10,0)*{}="l2b1";
(0,0)*{}="l2b2";
(10,0)*{}="l2b3";
(-10,10)*{}="l3b1";
(0,10)*{}="l3b2";
(10,10)*{}="l3b3";
(-10,20)*{}="l4b1";
(0,20)*{}="l4b2";
(10,20)*{}="l4b3";
%layer 1
{\ar@{-} "l0b3";"l1b3"};
{\ar@{-} "l0b3";"l1b3"};
{\ar@{-} (-10,-25);"l0b1"};
(-5,-15)*
{\xy
(-5,-5)*{}="bl";
(5,-5)*{}="br";
(-5,5)*{}="tl";
(5,5)*{}="tr";
(0,2)*{}="tm";
(0,-2)*{}="bm";
{\ar@{-} "bl";"bm"};
{\ar@{-} "br";"bm"};
{\ar@{-} "tm";"tl"};
{\ar@{-} "tm";"tr"};
{\ar@{=} "bm";"tm"};
(-4,0)*{\Delta};
\endxy};
(-12,-22)*{\scriptstyle{x_5}};
%layer 2
{\ar@{-} "l1b1";(-10,5)};
(5,-5)*{\xy
(-5,-5)*{}="bl";
(5,-5)*{}="br";
(-5,5)*{}="tl";
(5,5)*{}="tr";
(0,2)*{}="tm";
(0,-2)*{}="bm";
{\ar@{-} "bl";"bm"};
{\ar@{-} "br";"bm"};
{\ar@{-} "tm";"tl"};
{\ar@{-} "tm";"tr"};
{\ar@{=} "bm";"tm"};
(4,0)*{\Gamma};
\endxy};
(-12,-4)*{\scriptstyle{x_4}};
(1,-12)*{\scriptstyle{x_2}};
%braid closure
(13,3)*{\scriptstyle{x_0}};
(5,7)*{\scriptstyle{x_1}};
{\ar@{-} (20,-20);(20,0)};
{\ar@{-} (25,-20);(25,0)};
\vloop~{(20,5)}{(10,5)}{(20,0)}{"l2b3"}
\vloop~{(0,-30)}{(25,-30)}{"l0b2"}{(25,-20)}
\vloop~{(0,10)}{(25,10)}{"l2b2"}{(25,0)}
\vloop~{(10,-25)}{(20,-25)}{(10,-20)}{(20,-20)}
\endxy}}$$
%\end{document}

==> smalltwistedexample.tex <==
%\documentclass{amsart}
%\usepackage[all,knot]{xy}
%\usepackage{color}
%\begin{document}
$$\xymatrix{
{\xy
%grid
(-10,-20)*{}="l0b1";
(0,-20)*{}="l0b2";
(10,-20)*{}="l0b3";
(-10,-10)*{}="l1b1";
(0,-10)*{}="l1b2";
(10,-10)*{}="l1b3";
(-10,0)*{}="l2b1";
(0,0)*{}="l2b2";
(10,0)*{}="l2b3";
(-10,10)*{}="l3b1";
(0,10)*{}="l3b2";
(10,10)*{}="l3b3";
(-10,20)*{}="l4b1";
(0,20)*{}="l4b2";
(10,20)*{}="l4b3";
%layer 1
{\ar@{-} "l0b3";"l1b3"};
{\ar@{-} "l0b3";"l1b3"};
{\ar@{-} (-10,-25);"l0b1"};
{\ar@{-} (0,-25);"l0b2"};
(-5,-15)*
{\xy
(-5,-5)*{}="bl";
(5,-5)*{}="br";
(-5,5)*{}="tl";
(5,5)*{}="tr";
(0,2)*{}="tm";
(0,-2)*{}="bm";
{\ar@{-} "bl";"bm"};
{\ar@{-} "br";"bm"};
{\ar@{-} "tm";"tl"};
{\ar@{-} "tm";"tr"};
{\ar@{=} "bm";"tm"};
(-2.5,0)*{\scriptstyle{\Delta}};
\endxy};
(-.5,-17.5)*{\scriptstyle{y_3}};
(0,-20.5)*{\scriptstyle{-}};
(2.5,-20.5)*{\scriptstyle{\ell_3}};
(2.5,-24)*{\scriptstyle{x_3}};
(-11,-17.5)*{\scriptstyle{y_5}};
(-10,-20.5)*{\scriptstyle{-}};
(-12.5,-20.5)*{\scriptstyle{\ell_5}};
(-12.5,-24)*{\scriptstyle{x_5}};
%layer 2
{\ar@{-} "l1b1";(-10,5)};
{\ar@{-} "l2b2";(0,5)};
(5,-5)*{\xy
(-5,-5)*{}="bl";
(5,-5)*{}="br";
(-5,5)*{}="tl";
(5,5)*{}="tr";
(0,2)*{}="tm";
(0,-2)*{}="bm";
{\ar@{-} "bl";"bm"};
{\ar@{-} "br";"bm"};
{\ar@{-} "tm";"tl"};
{\ar@{-} "tm";"tr"};
{\ar@{=} "bm";"tm"};
(2,0)*{\scriptstyle{\Gamma}};
\endxy};
(-12,0)*{\scriptstyle{y_4}};
(-10,-4)*{\scriptstyle{-}};
(-12,-4)*{\scriptstyle{\ell_4}};
(-12,-8)*{\scriptstyle{x_4}};
(5,-9)*{\scriptstyle{y_2}};
(-.25,-10)*{\scriptstyle{-}};
(2,-11)*{\scriptstyle{\ell_2}};
(-1,-13)*{\scriptstyle{x_2}};
%braid closure
(8,3)*{\scriptstyle{x_0}};
(19.5,3.5)*{\scriptstyle{-}};
(17,3)*{\scriptstyle{\ell_0}};
(18,-3)*{\scriptstyle{y_0}};
(-2,4)*{\scriptstyle{y_1}};
(0,1)*{\scriptstyle{-}};
(-2,.5)*{\scriptstyle{\ell_1}};
(2,-3)*{\scriptstyle{x_1}};
{\ar@{-} (20,-20);(20,0)};
\vloop~{(20,5)}{(10,5)}{(20,0)}{"l2b3"}
\vloop~{(10,-25)}{(20,-25)}{(10,-20)}{(20,-20)}
\endxy}
&
{\xy
%grid
(-10,-20)*{}="l0b1";
(0,-20)*{}="l0b2";
(10,-20)*{}="l0b3";
(-10,-10)*{}="l1b1";
(0,-10)*{}="l1b2";
(10,-10)*{}="l1b3";
(-10,0)*{}="l2b1";
(0,0)*{}="l2b2";
(10,0)*{}="l2b3";
(-10,10)*{}="l3b1";
(0,10)*{}="l3b2";
(10,10)*{}="l3b3";
(-10,20)*{}="l4b1";
(0,20)*{}="l4b2";
(10,20)*{}="l4b3";
%layer 1
{\ar@{-} "l0b3";"l1b3"};
{\ar@{-} "l0b3";"l1b3"};
{\ar@{-} (-10,-25);"l0b1"};
(-5,-15)*
{\xy
(-5,-5)*{}="bl";
(5,-5)*{}="br";
(-5,5)*{}="tl";
(5,5)*{}="tr";
(0,2)*{}="tm";
(0,-2)*{}="bm";
{\ar@{-} "bl";"bm"};
{\ar@{-} "br";"bm"};
{\ar@{-} "tm";"tl"};
{\ar@{-} "tm";"tr"};
{\ar@{=} "bm";"tm"};
(-2.5,0)*{\scriptstyle{\Delta}};
\endxy};
(-11,-17.5)*{\scriptstyle{y_5}};
(-10,-20.5)*{\scriptstyle{-}};
(-12.5,-20.5)*{\scriptstyle{\ell_5}};
(-12.5,-24)*{\scriptstyle{x_5}};
%layer 2
{\ar@{-} "l1b1";(-10,5)};
(5,-5)*{\xy
(-5,-5)*{}="bl";
(5,-5)*{}="br";
(-5,5)*{}="tl";
(5,5)*{}="tr";
(0,2)*{}="tm";
(0,-2)*{}="bm";
{\ar@{-} "bl";"bm"};
{\ar@{-} "br";"bm"};
{\ar@{-} "tm";"tl"};
{\ar@{-} "tm";"tr"};
{\ar@{=} "bm";"tm"};
(2,0)*{\scriptstyle{\Gamma}};
\endxy};
(-12,0)*{\scriptstyle{y_4}};
(-10,-4)*{\scriptstyle{-}};
(-12,-4)*{\scriptstyle{\ell_4}};
(-12,-8)*{\scriptstyle{x_4}};
(5,-9)*{\scriptstyle{y_2}};
(-.25,-10)*{\scriptstyle{-}};
(2,-11)*{\scriptstyle{\ell_2}};
(-1,-13)*{\scriptstyle{x_2}};
%braid closure
(8,3)*{\scriptstyle{x_0}};
(19.5,3.5)*{\scriptstyle{-}};
(17,3)*{\scriptstyle{\ell_0}};
(18,-3)*{\scriptstyle{y_0}};
(0,8)*{\scriptstyle{x_1}};
(25,-10)*{\scriptstyle{-}};
(30,-10)*{\scriptstyle{\ell_1+\ell_3}};
(-2,-22)*{\scriptstyle{y_3}};
{\ar@{-} (20,-20);(20,0)};
{\ar@{-} (25,-20);(25,0)};
\vloop~{(20,5)}{(10,5)}{(20,0)}{"l2b3"}
\vloop~{(0,-30)}{(25,-30)}{"l0b2"}{(25,-20)}
\vloop~{(0,10)}{(25,10)}{"l2b2"}{(25,0)}
\vloop~{(10,-25)}{(20,-25)}{(10,-20)}{(20,-20)}
\endxy}}$$
%\end{document}
